BoIR: Box-Supervised Instance Representation for Multi-Person Pose Estimation

Single-stage multi-person human pose estimation (MPPE) methods have shown great performance improvements, but existing methods fail to disentangle features by individual instances under crowded scenes. In this paper, we propose a bounding box-level instance representation learning called BoIR, which simultaneously solves instance detection, instance disentanglement, and instance-keypoint association problems. Our new instance embedding loss provides a learning signal on the entire area of the image with bounding box annotations, achieving globally consistent and disentangled instance representation. Our method exploits multi-task learning of bottom-up keypoint estimation, bounding box regression, and contrastive instance embedding learning, without additional computational cost during inference. BoIR is effective for crowded scenes, outperforming state-of-the-art on COCO val (0.8 AP), COCO test-dev (0.5 AP), CrowdPose (4.9 AP), and OCHuman (3.5 AP). Code will be available at https://github.com/uyoung-jeong/BoIR

==> figures/5_ikh_comp.tex <==
\begin{tikzpicture}[thick,scale=0.75, every node/.style={transform shape}]
\tikzstyle{connection}=[ultra thick,every node/.style={sloped,allow upside down, minimum size=1em},draw=\edgecolor,opacity=0.7]
% f
\node[canvas is xy plane at z=0] (fp) at (0,0,0) {$f^p$};

% c_att_linear
\node[shift={(1.0,1,0)},fill=green!40,minimum width=1,minimum height=1.4em,font=\small] at (fp.east) (c_linear) {Linear};
\node[shift={(0,-0.2,0)},minimum width=1,minimum height=1.4em,font=\small] at (c_linear.south) (c_linear_dim) {$C \rightarrow C'$};

% c_att_ln
\node[shift={(0.5,0,0)},fill=cyan!40,minimum width=1,minimum height=1.4em,font=\small] at (c_linear.east) (c_ln) {LN};

% c hadamard
\node[shift={(0.9,0,0)},minimum width=1,minimum height=1.4em,font=\small] at (c_ln) (c_hadamard) {$\otimes$};


% f^p
\node[shift={(2.935,0,0)},minimum width=1,minimum height=1.4em,font=\small] at (fp.east) (f) {$f'$};


% s linear
\node[shift={(1.0,-1.0,0)},fill=green!40,minimum width=1,minimum height=1.4em,font=\small] at (fp.east) (s_linear) {Linear};
\node[shift={(0,-0.2,0)},minimum width=1,minimum height=1.4em,font=\small] at (s_linear.south) (s_linear_dim) {$C \rightarrow C'$};

% s ln
\node[shift={(0.5,0,0)},fill=cyan!40,minimum width=1,minimum height=1.4em,font=\small] at (s_linear.east) (s_ln) {LN};

% s hadamard
\node[shift={(0.9,0,0)},minimum width=1,minimum height=1.4em,font=\small] at (s_ln) (s_hadamard) {$\otimes$};

% relative coords
\node[shift={(0,-0.5,0)},minimum width=1,minimum height=1.4em,font=\small] at (s_hadamard.south) (coord) {$coord$};

% s conv
\node[shift={(0.75,0,0)},fill=green!40,minimum width=1,minimum height=1.4em,font=\small] at (s_hadamard.east) (s_conv) {Conv};
\node[shift={(0,-0.2,0)},minimum width=1,minimum height=1.4em,font=\small] at (s_conv.south) (s_conv_dim) {$3 \rightarrow 1$};

% s in
\node[shift={(0.5,0,0)},fill=cyan!40,minimum width=1,minimum height=1.4em,font=\small] at (s_conv.east) (s_in) {IN};

% s hadamard 2
\node[shift={(-0.01,1.0,0)},minimum width=1,minimum height=1.4em,font=\small] at (s_in) (s_hadamard2) {$\otimes$};

% fusion conv
\node[shift={(1.7,0,0)},fill=green!40,minimum width=1,minimum height=1.4em,font=\small] at (c_hadamard.east) (fusion_conv) {Conv};
\node[shift={(0,0.2,0)},minimum width=1,minimum height=1.4em,font=\small] at (fusion_conv.north) (fusion_conv_dim) {$2C' \rightarrow C'$};

% fusion in
\node[shift={(0.5,0,0)},fill=cyan!40,minimum width=1,minimum height=1.4em,font=\small] at (fusion_conv.east) (fusion_in) {IN};

% last layer
\node[shift={(0.7,0,0)},fill=green!40,minimum width=1,minimum height=1.4em,font=\small] at (fusion_in.east) (last_conv) {Conv};
\node[shift={(0,-0.2,0)},minimum width=1,minimum height=1.4em,font=\small] at (last_conv.south) (last_conv_dim) {$C' \rightarrow K$};

% connections
\draw [-Stealth]  (fp.east) -- (c_linear.west);
\draw [-Stealth]  (c_linear.east) -- (c_ln.west);
\draw [-Stealth]  (c_ln.east) -- (c_hadamard.west);
\draw [-Stealth]  (f.north) -- (c_hadamard.south);

\draw [-Stealth]  (fp.east) -- (s_linear.west);
\draw [-Stealth]  (s_linear.east) -- (s_ln.west);
\draw [-Stealth]  (s_ln.east) -- (s_hadamard.west);
\draw [-Stealth]  (f.south) -- (s_hadamard.north);
\draw [-Stealth]  (s_hadamard.east) -- (s_conv.west);
\draw [-Stealth]  (coord.east) -- (s_conv.west);
\draw [-Stealth]  (s_conv.east) -- (s_in.west);
\draw [-Stealth]  (s_in.north) -- (s_hadamard2.south);
\draw [-Stealth]  (f.east) -- (s_hadamard2.west);

\draw [-Stealth]  (c_hadamard.east) -- (fusion_conv.west);
\draw [-Stealth]  (s_hadamard2.north) -- (fusion_conv.south);

\draw [-Stealth]  (fusion_conv.east) -- (fusion_in.west);
\draw [-Stealth]  (fusion_in.east) -- (last_conv.west);

\end{tikzpicture}
